Integrating Temporality and Causality into Acyclic Argumentation Frameworks using a Transition System

In the context of abstract argumentation, we present the benefits of considering temporality, i.e. the order in which arguments are enunciated, as well as causality. We propose a formal method to rewrite the concepts of acyclic abstract argumentation frameworks into an action language, that allows us to model the evolution of the world, and to establish causal relationships between the enunciation of arguments and their consequences, whether direct or indirect. An Answer Set Programming implementation is also proposed, as well as perspectives towards explanations.

==> fig_exemple_fin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp32394197299921523] 
\draw  [line width=0.75]  (38.8,251.2) -- (74.6,251.2) -- (74.6,270.54) -- (38.8,270.54) -- cycle ;
%Straight Lines [id:da5103454315814933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85.53,6.3) -- (84.6,299.8) ;
%Straight Lines [id:da9625799604219181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.03,5.8) -- (181.8,299.8) ;
%Straight Lines [id:da937826652519754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286.6,5.8) -- (285.8,299.4) ;
%Shape: Rectangle [id:dp39055029505322625] 
\draw  [line width=0.75]  (133.09,41.57) -- (168.89,41.57) -- (168.89,60.91) -- (133.09,60.91) -- cycle ;
%Shape: Polygon [id:dp25831662543105294] 
\draw   (27.7,21.73) -- (21,33.26) -- (7.6,33.26) -- (0.91,21.73) -- (7.6,10.19) -- (21,10.19) -- cycle ;
%Shape: Polygon [id:dp17264867524000027] 
\draw   (121.4,21.73) -- (114.7,33.26) -- (101.3,33.26) -- (94.6,21.73) -- (101.3,10.19) -- (114.7,10.19) -- cycle ;
%Shape: Polygon [id:dp9933858680624272] 
\draw   (215.4,23.23) -- (208.7,34.76) -- (195.3,34.76) -- (188.6,23.23) -- (195.3,11.69) -- (208.7,11.69) -- cycle ;
%Shape: Rectangle [id:dp8416513794122603] 
\draw  [line width=0.75]  (236.69,189.97) -- (272.49,189.97) -- (272.49,209.31) -- (236.69,209.31) -- cycle ;
%Curve Lines [id:da03689428077806867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.74,260.46) .. controls (110.24,284.75) and (154.9,290.88) .. (187.62,260.92) ;
\draw [shift={(188.6,260)}, rotate = 136.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9511759619364188] 
\draw    (74.74,260.46) .. controls (94.3,224.74) and (104.69,262.24) .. (131.75,231.26) ;
\draw [shift={(133,229.8)}, rotate = 129.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp0962459706720944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (215.1,52.33) -- (208.41,63.92) -- (195.03,63.92) -- (188.34,52.33) -- (195.03,40.75) -- (208.41,40.75) -- cycle ;
%Curve Lines [id:da23781812589748064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (136.15,295.88) and (173.1,260.09) .. (189.61,238.31) ;
\draw [shift={(190.6,237)}, rotate = 126.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp5863365292722718] 
\draw   (27.78,51.53) -- (21.09,63.12) -- (7.71,63.12) -- (1.02,51.53) -- (7.71,39.95) -- (21.09,39.95) -- cycle ;
%Shape: Polygon [id:dp668166576601705] 
\draw   (27.4,81.13) -- (20.7,92.66) -- (7.3,92.66) -- (0.6,81.13) -- (7.3,69.59) -- (20.7,69.59) -- cycle ;
%Shape: Regular Polygon [id:dp1615790376024172] 
\draw   (27.48,110.93) -- (20.79,122.52) -- (7.41,122.52) -- (0.72,110.93) -- (7.41,99.35) -- (20.79,99.35) -- cycle ;
%Shape: Polygon [id:dp5652109778432169] 
\draw   (27.8,140.73) -- (21.1,152.26) -- (7.7,152.26) -- (1,140.73) -- (7.7,129.19) -- (21.1,129.19) -- cycle ;
%Shape: Regular Polygon [id:dp5554624960747061] 
\draw   (27.88,170.53) -- (21.19,182.12) -- (7.81,182.12) -- (1.12,170.53) -- (7.81,158.95) -- (21.19,158.95) -- cycle ;
%Shape: Regular Polygon [id:dp13320010668351145] 
\draw   (27.48,229.53) -- (20.79,241.12) -- (7.41,241.12) -- (0.72,229.53) -- (7.41,217.95) -- (20.79,217.95) -- cycle ;
%Shape: Regular Polygon [id:dp33133807114366276] 
\draw   (121.78,51.8) -- (115.09,63.39) -- (101.71,63.39) -- (95.02,51.8) -- (101.71,40.22) -- (115.09,40.22) -- cycle ;
%Shape: Polygon [id:dp7206917082119544] 
\draw   (121.4,81.4) -- (114.7,92.94) -- (101.3,92.94) -- (94.6,81.4) -- (101.3,69.86) -- (114.7,69.86) -- cycle ;
%Shape: Regular Polygon [id:dp689513993897114] 
\draw   (121.48,111.2) -- (114.79,122.79) -- (101.41,122.79) -- (94.72,111.2) -- (101.41,99.62) -- (114.79,99.62) -- cycle ;
%Shape: Polygon [id:dp3553082836345921] 
\draw   (121.8,141) -- (115.1,152.54) -- (101.7,152.54) -- (95,141) -- (101.7,129.46) -- (115.1,129.46) -- cycle ;
%Shape: Regular Polygon [id:dp08808706934177946] 
\draw   (121.88,170.8) -- (115.19,182.39) -- (101.81,182.39) -- (95.12,170.8) -- (101.81,159.22) -- (115.19,159.22) -- cycle ;
%Shape: Regular Polygon [id:dp3825724531298007] 
\draw   (121.48,229.8) -- (114.79,241.39) -- (101.41,241.39) -- (94.72,229.8) -- (101.41,218.22) -- (114.79,218.22) -- cycle ;
%Shape: Polygon [id:dp6015095613297166] 
\draw   (121.4,259) -- (114.7,270.54) -- (101.3,270.54) -- (94.6,259) -- (101.3,247.46) -- (114.7,247.46) -- cycle ;
%Shape: Polygon [id:dp9730868685192309] 
\draw   (215.4,82.4) -- (208.7,93.94) -- (195.3,93.94) -- (188.6,82.4) -- (195.3,70.86) -- (208.7,70.86) -- cycle ;
%Shape: Regular Polygon [id:dp04394747212171679] 
\draw   (215.48,112.2) -- (208.79,123.79) -- (195.41,123.79) -- (188.72,112.2) -- (195.41,100.62) -- (208.79,100.62) -- cycle ;
%Shape: Polygon [id:dp625486130912703] 
\draw   (215.8,142) -- (209.1,153.54) -- (195.7,153.54) -- (189,142) -- (195.7,130.46) -- (209.1,130.46) -- cycle ;
%Shape: Regular Polygon [id:dp6973070301209515] 
\draw   (215.88,171.8) -- (209.19,183.39) -- (195.81,183.39) -- (189.12,171.8) -- (195.81,160.22) -- (209.19,160.22) -- cycle ;
%Shape: Polygon [id:dp15730100429007365] 
\draw   (215.4,260) -- (208.7,271.54) -- (195.3,271.54) -- (188.6,260) -- (195.3,248.46) -- (208.7,248.46) -- cycle ;
%Shape: Polygon [id:dp7669928381847199] 
\draw   (324.4,81.4) -- (317.7,92.94) -- (304.3,92.94) -- (297.6,81.4) -- (304.3,69.86) -- (317.7,69.86) -- cycle ;
%Shape: Regular Polygon [id:dp8720689089102229] 
\draw   (324.48,111.2) -- (317.79,122.79) -- (304.41,122.79) -- (297.72,111.2) -- (304.41,99.62) -- (317.79,99.62) -- cycle ;
%Shape: Polygon [id:dp8686588781646976] 
\draw   (324.8,141) -- (318.1,152.54) -- (304.7,152.54) -- (298,141) -- (304.7,129.46) -- (318.1,129.46) -- cycle ;
%Shape: Regular Polygon [id:dp58257999600958] 
\draw   (324.88,170.8) -- (318.19,182.39) -- (304.81,182.39) -- (298.12,170.8) -- (304.81,159.22) -- (318.19,159.22) -- cycle ;
%Shape: Polygon [id:dp5246042913035425] 
\draw   (324.4,200) -- (317.7,211.54) -- (304.3,211.54) -- (297.6,200) -- (304.3,188.46) -- (317.7,188.46) -- cycle ;
%Shape: Polygon [id:dp40275693353577746] 
\draw   (324.4,259) -- (317.7,270.54) -- (304.3,270.54) -- (297.6,259) -- (304.3,247.46) -- (317.7,247.46) -- cycle ;
%Shape: Rectangle [id:dp294546304037402] 
\draw  [line width=0.75]  (133.09,220.57) -- (168.89,220.57) -- (168.89,239.91) -- (133.09,239.91) -- cycle ;
%Shape: Regular Polygon [id:dp13124017670187849] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (323.1,52.33) -- (316.41,63.92) -- (303.03,63.92) -- (296.34,52.33) -- (303.03,40.75) -- (316.41,40.75) -- cycle ;
%Shape: Regular Polygon [id:dp6955758409780655] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (215.1,230.33) -- (208.41,241.92) -- (195.03,241.92) -- (188.34,230.33) -- (195.03,218.75) -- (208.41,218.75) -- cycle ;
%Shape: Regular Polygon [id:dp41515587858602165] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (324.1,230.33) -- (317.41,241.92) -- (304.03,241.92) -- (297.34,230.33) -- (304.03,218.75) -- (317.41,218.75) -- cycle ;
%Curve Lines [id:da9290568647401355] 
\draw    (74.74,260.46) .. controls (87.4,89) and (131.4,305) .. (133.09,60.91) ;
\draw [shift={(133.09,60.91)}, rotate = 90.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da0024038948177537156] 
\draw    (74.74,260.46) .. controls (90.92,188.96) and (147.23,207.61) .. (235.66,195.98) ;
\draw [shift={(237,195.8)}, rotate = 172.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9423544130706317] 
\draw    (169.14,230.06) .. controls (176.09,204.98) and (193.66,205.77) .. (235.09,203.12) ;
\draw [shift={(237,203)}, rotate = 176.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da07687685155568191] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.74,260.46) .. controls (88.13,300.8) and (222.84,295.45) .. (296.5,259.54) ;
\draw [shift={(297.6,259)}, rotate = 153.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da17080960388415456] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.74,260.46) .. controls (88.36,259.78) and (80.46,259.9) .. (92.73,259.12) ;
\draw [shift={(94.6,259)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6369256315030506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169,52.78) .. controls (182.62,52.1) and (174.24,53.15) .. (186.47,52.44) ;
\draw [shift={(188.34,52.33)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5460890529535121] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169.14,230.06) .. controls (182.76,229.38) and (174.38,230.43) .. (186.61,229.73) ;
\draw [shift={(188.48,229.62)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9866128326016497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169.14,230.06) .. controls (187.91,203.01) and (256.5,224.73) .. (295.58,230.1) ;
\draw [shift={(297.34,230.33)}, rotate = 187.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3372282256776671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169,52.78) .. controls (193.95,17.75) and (250.26,58.57) .. (294.99,52.53) ;
\draw [shift={(296.34,52.33)}, rotate = 171.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7931620072938754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273.22,200.11) .. controls (286.84,199.43) and (283.06,200.78) .. (295.7,200.11) ;
\draw [shift={(297.6,200)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3170103066051301] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (118.16,315.64) and (262.47,264.45) .. (298.73,238.19) ;
\draw [shift={(299.8,237.4)}, rotate = 142.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da2974445519606693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (87.54,158.68) and (268.35,187.37) .. (299.3,193.08) ;
\draw [shift={(301,193.4)}, rotate = 190.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da007173676928789563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (87.8,155) and (157.8,229.8) .. (191.4,58.6) ;
\draw [shift={(191.4,58.6)}, rotate = 101.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8424571147503932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (81.4,151.4) and (260.2,192.6) .. (299.4,57.8) ;
\draw [shift={(299.4,57.8)}, rotate = 106.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da832051990599513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.14,230.06) .. controls (184.45,192.58) and (255.95,229.84) .. (299.3,206.91) ;
\draw [shift={(300.6,206.2)}, rotate = 150.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon [id:dp822443066516893] 
\draw   (322.8,22.63) -- (316.1,34.16) -- (302.7,34.16) -- (296,22.63) -- (302.7,11.09) -- (316.1,11.09) -- cycle ;

% Text Node
\draw (27.13,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=28$};
% Text Node
\draw (44,257.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$enu_{n}$};
% Text Node
\draw (133.09,47.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,c}$};
% Text Node
\draw (116.67,290.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=29$};
% Text Node
\draw (215.8,289.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=30$};
% Text Node
\draw (301,288.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=31$};
% Text Node
\draw (14.3,22.73) node  [font=\small]  {$b$};
% Text Node
\draw (108,22.73) node  [font=\small]  {$b$};
% Text Node
\draw (202,24.23) node  [font=\small]  {$b$};
% Text Node
\draw (245.19,197.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$acc_{l}$};
% Text Node
\draw (201.72,53.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (14.4,52.53) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (14,82.13) node  [font=\small]  {$e$};
% Text Node
\draw (14.1,111.93) node  [font=\small]  {$g$};
% Text Node
\draw (14.4,141.73) node  [font=\small]  {$j$};
% Text Node
\draw (14.5,170.53) node  [font=\small]  {$k$};
% Text Node
\draw (14.1,230.53) node  [font=\small]  {$m$};
% Text Node
\draw (108.4,52.8) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (108,82.4) node  [font=\small]  {$e$};
% Text Node
\draw (108.1,112.2) node  [font=\small]  {$g$};
% Text Node
\draw (108.4,142) node  [font=\small]  {$j$};
% Text Node
\draw (108.5,170.8) node  [font=\small]  {$k$};
% Text Node
\draw (108.1,230.8) node  [font=\small]  {$m$};
% Text Node
\draw (108,260) node  [font=\small]  {$n$};
% Text Node
\draw (202,83.4) node  [font=\small]  {$e$};
% Text Node
\draw (202.1,113.2) node  [font=\small]  {$g$};
% Text Node
\draw (202.4,143) node  [font=\small]  {$j$};
% Text Node
\draw (202.5,171.8) node  [font=\small]  {$k$};
% Text Node
\draw (202,261) node  [font=\small]  {$n$};
% Text Node
\draw (311,82.4) node  [font=\small]  {$e$};
% Text Node
\draw (311.1,112.2) node  [font=\small]  {$g$};
% Text Node
\draw (311.4,142) node  [font=\small]  {$j$};
% Text Node
\draw (311.5,170.8) node  [font=\small]  {$k$};
% Text Node
\draw (311,201) node  [font=\small]  {$\mathbf{l}$};
% Text Node
\draw (311,260) node  [font=\small]  {$n$};
% Text Node
\draw (132.09,226.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,m}$};
% Text Node
\draw (309.72,53.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (201.72,231.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (310.72,231.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (309.4,23.63) node  [font=\small]  {$b$};


\end{tikzpicture}


==> fig_exemple_ini.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp32394197299921523] 
\draw  [line width=0.75]  (38.8,129.2) -- (74.6,129.2) -- (74.6,148.54) -- (38.8,148.54) -- cycle ;
%Straight Lines [id:da5103454315814933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85.53,6.3) -- (85,191.83) ;
%Straight Lines [id:da9625799604219181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.03,5.8) -- (180.67,191.83) ;
%Straight Lines [id:da937826652519754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286.6,5.8) -- (286.67,191.83) ;
%Shape: Rectangle [id:dp39055029505322625] 
\draw  [line width=0.75]  (133.09,90.57) -- (168.89,90.57) -- (168.89,109.91) -- (133.09,109.91) -- cycle ;
%Shape: Polygon [id:dp25831662543105294] 
\draw   (27.7,21.73) -- (21,33.26) -- (7.6,33.26) -- (0.91,21.73) -- (7.6,10.19) -- (21,10.19) -- cycle ;
%Shape: Polygon [id:dp17264867524000027] 
\draw   (121.4,21.73) -- (114.7,33.26) -- (101.3,33.26) -- (94.6,21.73) -- (101.3,10.19) -- (114.7,10.19) -- cycle ;
%Shape: Polygon [id:dp9933858680624272] 
\draw   (215.4,23.23) -- (208.7,34.76) -- (195.3,34.76) -- (188.6,23.23) -- (195.3,11.69) -- (208.7,11.69) -- cycle ;
%Shape: Polygon [id:dp7138531738923998] 
\draw   (321.2,61.23) -- (314.5,72.76) -- (301.1,72.76) -- (294.4,61.23) -- (301.1,49.69) -- (314.5,49.69) -- cycle ;
%Shape: Regular Polygon [id:dp10291797427860683] 
\draw   (323.5,139.53) -- (316.81,151.12) -- (303.43,151.12) -- (296.74,139.53) -- (303.43,127.95) -- (316.81,127.95) -- cycle ;
%Shape: Regular Polygon [id:dp2894654570081998] 
\draw   (218.5,139.53) -- (211.81,151.12) -- (198.43,151.12) -- (191.74,139.53) -- (198.43,127.95) -- (211.81,127.95) -- cycle ;
%Shape: Regular Polygon [id:dp8293769486214224] 
\draw   (122.9,100.73) -- (116.21,112.32) -- (102.83,112.32) -- (96.14,100.73) -- (102.83,89.15) -- (116.21,89.15) -- cycle ;
%Shape: Regular Polygon [id:dp8361683320569804] 
\draw   (123.5,139.53) -- (116.81,151.12) -- (103.43,151.12) -- (96.74,139.53) -- (103.43,127.95) -- (116.81,127.95) -- cycle ;
%Shape: Regular Polygon [id:dp5470998290634859] 
\draw   (28.9,100.73) -- (22.21,112.32) -- (8.83,112.32) -- (2.14,100.73) -- (8.83,89.15) -- (22.21,89.15) -- cycle ;
%Shape: Rectangle [id:dp8416513794122603] 
\draw  [line width=0.75]  (228.69,50.97) -- (264.49,50.97) -- (264.49,70.31) -- (228.69,70.31) -- cycle ;
%Shape: Rectangle [id:dp842481801930145] 
\draw  [line width=0.75]  (333.09,160.97) -- (368.89,160.97) -- (368.89,180.31) -- (333.09,180.31) -- cycle ;
%Shape: Regular Polygon [id:dp0962459706720944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (218.7,100.53) -- (212.01,112.12) -- (198.63,112.12) -- (191.94,100.53) -- (198.63,88.95) -- (212.01,88.95) -- cycle ;
%Shape: Regular Polygon [id:dp5093510894708538] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (321.3,101.13) -- (314.61,112.72) -- (301.23,112.72) -- (294.54,101.13) -- (301.23,89.55) -- (314.61,89.55) -- cycle ;
%Shape: Polygon [id:dp3364030899411299] 
\draw   (321.4,23.23) -- (314.7,34.76) -- (301.3,34.76) -- (294.6,23.23) -- (301.3,11.69) -- (314.7,11.69) -- cycle ;

% Text Node
\draw (27.13,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=6$};
% Text Node
\draw (44,135.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$enu_{e}$};
% Text Node
\draw (135.09,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{e,d}$};
% Text Node
\draw (116.67,181.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=7$};
% Text Node
\draw (215.8,180.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=8$};
% Text Node
\draw (301,179.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=9$};
% Text Node
\draw (14.3,22.73) node  [font=\small]  {$b$};
% Text Node
\draw (108,22.73) node  [font=\small]  {$b$};
% Text Node
\draw (202,24.23) node  [font=\small]  {$b$};
% Text Node
\draw (307.8,62.23) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (310.12,140.53) node  [font=\small]  {$e$};
% Text Node
\draw (205.12,140.53) node  [font=\small]  {$e$};
% Text Node
\draw (109.52,101.73) node  [font=\small]  {$d$};
% Text Node
\draw (110.12,140.53) node  [font=\small]  {$e$};
% Text Node
\draw (15.52,101.73) node  [font=\small]  {$d$};
% Text Node
\draw (236.69,58.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$acc_{c}$};
% Text Node
\draw (339.09,167.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$enu_{f}$};
% Text Node
\draw (205.32,101.53) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (307.92,102.13) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (308,24.23) node  [font=\small]  {$b$};


\end{tikzpicture}

